A simple and effective method based on strain projections to alleviate locking in isogeometric solid shells

In this work, we focus on the family of shell formulations referred to as "solid shells", where the simulation of shell-type structures is performed by means of a mesh of 3D solid elements, with typically only one element through the thickness. We propose a novel approach for alleviating the various locking phenomena, which typically appear in thin structures, based on the projection of strains onto discontinuous coarser polynomial spaces defined at element level. In particular, we present and investigate two different formulations based on this approach. Several numerical experiments prove the very good performance of both formulations. The main advantages of the presented approach compared to existing solid shell formulations are its simplicity and numerical efficiency.

==> tikz_figures/beam_distorted_30.tex <==
\begin{tikzpicture}[scale = 0.6]
	
	\coordinate (o) at (0,0);	
	\pgfmathsetmacro{\L}{6}
	\pgfmathsetmacro{\H}{1}
	\pgfmathsetmacro{\l}{3}
	\pgfmathsetmacro{\ll}{\l-1}
	\pgfmathsetmacro{\tan}{0.5773502691896256}
  

	% Distorsion
	\pgfmathsetmacro{\e}{0.13}
	\draw[line width=0.7pt, draw=black] (0,0) -- (\L, 0) -- (\L, \H) -- (0, \H) -- cycle;
	\foreach \x in {1,2,...,\l}
	{
	  \pgfmathsetmacro{\aux}{0.5*\H*\tan/\l*(\l+1-\x)}
	  \pgfmathsetmacro{\a}{(\x-1)*0.5*\L/\l}
		\draw[line width=0.7pt, draw=black] (0.5*\L-\a+\aux,  0) -- (0.5*\L-\a-\aux, \H);

    \ifthenelse{\x>1}
    {
		\draw[line width=0.7pt, draw=black] (0.5*\L+\a+\aux,  0) -- (0.5*\L+\a-\aux, \H);
    }{}
	}
	
% 	\foreach \x in {\ll,...,1}
% 	{
% 		% \draw[line width=0.7pt, draw=black] (\l+\l-\x+1.5*\x*\e,  0) -- (\l+\l-\x-1.5*\x*\e, \H);
% 		% \draw[line width=0.7pt, draw=black] (\l+\l-\x+1.5*\x*\e,  0) -- (\l+\l-\x-1.5*\x*\e, \H);
% 		% \draw[line width=0.7pt, draw=black] (0.5*L+0.5*L/\l*(\l-\ll),  0) -- (0.5*L+0.5*L/\l*(\l-\ll), \H);
% 		\draw[line width=0.7pt, draw=black] (0.5*L+0.5*L/\l*(\x-\ll+1),  0) -- (0.5*L+0.5*L/\l*(\x-\ll+1), \H);
% 	  % \pgfmathsetmacro{\aux}{0.5*\H*\tan/(\l+1-\x)}
% 	}

%  \draw[dashed,black] (3+1.5*3*\e,  0) -- (3+1.5*3*\e*4*0.5, -\H*0.5);

%  \draw[dashed] (\L/2,0) -- (\L/2,-\H*0.75);

	\coordinate (P0) at (\L/2,\H/2);
	\coordinate (P1) at (\L/2,\H);
	\coordinate (P4) at (\L/2,2*\H);
	% \coordinate (P4) at ($(P1) + (0, \H)$);
	% \coordinate (P2) at (3-1.5*3*\e, \H);
	% \coordinate (P3) at (3-1.5*3*\e*4*0.5, \H+\H/2);
	\coordinate (P2) at ($(P0) + (-0.5*\H*\tan,\H/2)$);
	\coordinate (P3) at ($(P0) + (-\H*\tan,\H)$);
	% \coordinate (P3) at (3-1.5*3*\e*4*0.5, \H+\H/2);

  \draw[dashed] ($(P0)!0.1!(P4)$) -- ($(P0)!1.2!(P4)$);
  \draw[dashed] ($(P2)!0.1!(P3)$) -- ($(P2)!2.3!(P3)$);

  \draw ($(P0) + (120:\H*1.25)$) arc (120:90:\H*1.25) node [midway, above] {$30^\circ$};
	
  \coordinate (oo) at (0,1.25*\H);	
  \draw[stealth'-stealth'] ($(oo) + (0, 0.75)$) node[right] {\footnotesize $y$} -- (oo) -- ($(oo) + (0.75, 0)$) node[above] {\footnotesize $x$};
	
	
	%\draw [color=black] (\L+\L/2+2,\H+1.5) node[anchor=north, rotate=0] {$\theta=\pi/12$};
	
			
\end{tikzpicture}


==> tikz_figures/beam_distorted_60.tex <==
\begin{tikzpicture}[scale = 0.6]
	
	\coordinate (o) at (0,0);	
	\pgfmathsetmacro{\L}{6}
	\pgfmathsetmacro{\H}{1}
	\pgfmathsetmacro{\l}{3}
	\pgfmathsetmacro{\ll}{\l-1}
	\pgfmathsetmacro{\tan}{1.7320508075688767}
  

	% Distorsion
	\pgfmathsetmacro{\e}{0.13}
	\draw[line width=0.7pt, draw=black] (0,0) -- (\L, 0) -- (\L, \H) -- (0, \H) -- cycle;
	\foreach \x in {1,2,...,\l}
	{
	  \pgfmathsetmacro{\aux}{0.5*\H*\tan/\l*(\l+1-\x)}
	  \pgfmathsetmacro{\a}{(\x-1)*0.5*\L/\l}
		\draw[line width=0.7pt, draw=black] (0.5*\L-\a+\aux,  0) -- (0.5*\L-\a-\aux, \H);

    \ifthenelse{\x>1}
    {
		\draw[line width=0.7pt, draw=black] (0.5*\L+\a+\aux,  0) -- (0.5*\L+\a-\aux, \H);
    }{}
	}
	
% 	\foreach \x in {\ll,...,1}
% 	{
% 		% \draw[line width=0.7pt, draw=black] (\l+\l-\x+1.5*\x*\e,  0) -- (\l+\l-\x-1.5*\x*\e, \H);
% 		% \draw[line width=0.7pt, draw=black] (\l+\l-\x+1.5*\x*\e,  0) -- (\l+\l-\x-1.5*\x*\e, \H);
% 		% \draw[line width=0.7pt, draw=black] (0.5*L+0.5*L/\l*(\l-\ll),  0) -- (0.5*L+0.5*L/\l*(\l-\ll), \H);
% 		\draw[line width=0.7pt, draw=black] (0.5*L+0.5*L/\l*(\x-\ll+1),  0) -- (0.5*L+0.5*L/\l*(\x-\ll+1), \H);
% 	  % \pgfmathsetmacro{\aux}{0.5*\H*\tan/(\l+1-\x)}
% 	}

%  \draw[dashed,black] (3+1.5*3*\e,  0) -- (3+1.5*3*\e*4*0.5, -\H*0.5);

%  \draw[dashed] (\L/2,0) -- (\L/2,-\H*0.75);

	\coordinate (P0) at (\L/2,\H/2);
	\coordinate (P1) at (\L/2,\H);
	\coordinate (P4) at (\L/2,2*\H);
	% \coordinate (P4) at ($(P1) + (0, \H)$);
	% \coordinate (P2) at (3-1.5*3*\e, \H);
	% \coordinate (P3) at (3-1.5*3*\e*4*0.5, \H+\H/2);
	\coordinate (P2) at ($(P0) + (-0.5*\H*\tan,\H/2)$);
	\coordinate (P3) at ($(P0) + (-\H*\tan,\H)$);
	% \coordinate (P3) at (3-1.5*3*\e*4*0.5, \H+\H/2);

  \draw[dashed] ($(P0)!0.1!(P4)$) -- ($(P0)!1.2!(P4)$);
  \draw[dashed] ($(P2)!0.1!(P3)$) -- ($(P2)!1.2!(P3)$);

  \draw ($(P0) + (150:\H*1.25)$) arc (150:90:\H*1.25) node [midway, above] {$60^\circ$};
	
  \coordinate (oo) at (0,1.25*\H);	
  \draw[stealth'-stealth'] ($(oo) + (0, 0.75)$) node[right] {\footnotesize $y$} -- (oo) -- ($(oo) + (0.75, 0)$) node[above] {\footnotesize $x$};
	
	
	%\draw [color=black] (\L+\L/2+2,\H+1.5) node[anchor=north, rotate=0] {$\theta=\pi/12$};
	
			
\end{tikzpicture}


==> tikz_figures/cantilever_geometry.tex <==
\tdplotsetmaincoords{75}{45}
\begin{tikzpicture}[scale=0.7,tdplot_main_coords]
	
	\coordinate (O) at (0,0,0);
	% Domain points
	\pgfmathsetmacro{\Px}{10}
	\pgfmathsetmacro{\Py}{2}
	\pgfmathsetmacro{\Pz}{0.5}
	
    %% CLAMPED EDGE
	\fill[fill=black!70!white,fill opacity=0.4] (0,-\Py,-\Pz) -- (0,2*\Py,-\Pz) -- (0,2*\Py,2*\Pz) -- (0,-\Py,2*\Pz) -- cycle;	
	
	%% CANTILEVER
	% Base inferiore e superiore
	\fill[fill=blue!50!white,fill opacity=0.3] (0,0,0) -- (\Px,0,0) -- (\Px,\Py,0) -- (0,\Py,0) -- cycle;
	\fill[fill=blue!50!white,fill opacity=0.3] (0,0,\Pz) -- (\Px,0,\Pz) -- (\Px,\Py,\Pz) -- (0,\Py,\Pz) -- cycle;
	%
	\fill[fill=blue!50!white,fill opacity=0.3] (\Px,0,0) -- (\Px,\Py,0) -- (\Px,\Py,\Pz) -- (\Px,0,\Pz) -- cycle;	
	\fill[fill=blue!50!white,fill opacity=0.3] (0,0,0) -- (0,\Py,0) -- (0,\Py,\Pz) -- (0,0,\Pz) -- cycle;
	%
	\fill[fill=blue!50!white,fill opacity=0.3] (0,0,0) -- (\Px,0,0) -- (\Px,0,\Pz) -- (0,0,\Pz) -- cycle;
	\fill[fill=blue!50!white,fill opacity=0.3] (0,\Py,0) -- (\Px,\Py,0) -- (\Px,\Py,\Pz) -- (0,\Py,\Pz) -- cycle;
	
	\draw[line width=0.7pt, draw=black] (0,0,0) -- (\Px,0,0) -- (\Px,\Py,0); 
	\draw[line width=0.7pt, draw=black, dashed] (\Px,\Py,0) -- (0,\Py,0) -- (0,0,0);
	\draw[line width=0.7pt, draw=black] (0,0,\Pz) -- (\Px,0,\Pz) -- (\Px,\Py,\Pz) -- (0,\Py,\Pz) -- cycle;
	\draw[line width=0.7pt, draw=black] (0,0,0) -- (0,0,\Pz);
	\draw[line width=0.7pt, draw=black, dashed] (0,\Py,0) -- (0,\Py,\Pz);
	\draw[line width=0.7pt, draw=black] (\Px,0,0) -- (\Px,0,\Pz);
	\draw[line width=0.7pt, draw=black] (\Px,\Py,0) -- (\Px,\Py,\Pz);
	%% SYSTEM AXES
	\draw[line width=0.8pt,->] (0,-\Py,-2) -- (1,-\Py,-2) node[anchor=north east]{$x$};
	\draw[line width=0.8pt,->] (0,-\Py,-2) -- (0,-\Py+1,-2) node[anchor=south west]{$y$};
	\draw[line width=0.8pt,->] (0,-\Py,-2) -- (0,-\Py,-1) node[anchor=north east]{$z$};	
	
	%% LOAD
	\begin{scope}[->, ultra thick]
    \draw[->,line width=1.3pt,red] (\Px,0,\Pz+1.5)--(\Px,0,\Pz);
    \draw[->,line width=1.3pt,red] (\Px,\Py/3,\Pz+1.5)--(\Px,\Py/3,\Pz);
    \draw[->,line width=1.3pt,red] (\Px,2*\Py/3,\Pz+1.5)--(\Px,2*\Py/3,\Pz);
    \draw[->,line width=1.3pt,red] (\Px,\Py,\Pz+1.5)--(\Px,\Py,\Pz);
    \end{scope}
    \draw [line width=1.3pt,color=red] (\Px,0,\Pz+1.5) -- (\Px,\Py,\Pz+1.5);

	%% QUOTE
	\draw [line width=0.5,color=black, dashed] (O) -- (0,0, -\Pz*2); 		
	\draw [line width=0.5,color=black, dashed] (\Px,0,0) -- (\Px, 0, -\Pz*2);	
	\draw [<->,color=black] (0,0, -\Pz*2) -- (\Px, 0, -\Pz*2) node[black,midway,above] {$L$};
	
	\draw [line width=0.5,color=black, dashed] (\Px,0,0) -- (\Px+2,0, 0);
	\draw [line width=0.5,color=black, dashed] (\Px,\Py,0) -- (\Px+2, \Py, 0);
	\draw [<->,color=black] (\Px+2,0, 0) -- (\Px+2, \Py, 0) node[black,midway,below] {$w$};
	
	\draw [line width=0.5,color=black, dashed] (\Px,\Py,0) -- (\Px,\Py+2,0);
	\draw [line width=0.5,color=black, dashed] (\Px,\Py,\Pz) -- (\Px, \Py+2, \Pz);
	\draw [<->,color=black] (\Px,\Py+2,0) -- (\Px, \Py+2, \Pz) node[black,sloped,midway,right, rotate=-90] {$t$};
	
	\draw [color=red] (\Px,\Py/2,\Pz+2.2) node[anchor=north, rotate=0] {$F$};
\end{tikzpicture}


==> tikz_figures/curved_beam_slenderness.tex <==
\begin{tikzpicture}
 \begin{loglogaxis}[basic_paper_plots_style,
  xlabel={Slenderness $R/t$},
  ylabel={Normalized displacement},
  ymax=1.05,
  xmin=10, xmax=10000,
%  xtick={100, 200, 1000, 2000},
%  xticklabels={$100$, $200$, $1000$, $2000$},
scale=0.45,
 legend columns=5,
 ]
 %
% \addplot[solid 1]
% table [x=slenderness, y=S1]
% {tikz_figures/curved_beam_nel_10.res};
% \addlegendentry{\Sone}
 %
 \addplot[solid 2]
 table [x=slenderness, y=S2]
 {tikz_figures/curved_beam_nel_10.res};
 \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=slenderness, y=S3]
 {tikz_figures/curved_beam_nel_10.res};
 \addlegendentry{\Sthree}
 %
 \addplot[ss ANS-like]
 table [x=slenderness, y=SS2-ANS-LIKE]
 {tikz_figures/curved_beam_nel_10.res};
 \addlegendentry{\SSANStwo}
 %
 \addplot[ss]
 table [x=slenderness, y=SS2]
 {tikz_figures/curved_beam_nel_10.res};
 \addlegendentry{\SStwo}
 %
 \addplot[ANS]
 table [x=slenderness, y=ANS2]
 {tikz_figures/curved_beam_nel_10.res};
 \addlegendentry{\ANS}
 % 
 \end{loglogaxis}
\end{tikzpicture}


==> tikz_figures/curved_geometry.tex <==
\tdplotsetmaincoords{75}{45}
\begin{tikzpicture}[scale=0.5,tdplot_main_coords]
	
	\coordinate (O) at (0,0,0);
	% Domain points
	\pgfmathsetmacro{\R}{10}
	\pgfmathsetmacro{\w}{2}
	\pgfmathsetmacro{\t}{1}
	\pgfmathsetmacro{\Rint}{\R-\t/2}
	\pgfmathsetmacro{\Rext}{\R+\t/2}
	
	\pgfmathsetmacro{\ax}{\Rext};
	\pgfmathsetmacro{\ay}{0};
	\pgfmathsetmacro{\bx}{\Rint};
	\pgfmathsetmacro{\by}{0};	
	
    %% CLAMPED EDGE
    \fill[fill=black!50!white,fill opacity=0.4] (0,-\w,-\t+\Rint) -- (0,2*\w,-\t+\Rint) -- (0,2*\w,2*\t+\Rint) -- (0,-\w,2*\t+\Rint) -- cycle;	

	%% CURVED BEAM
	\tdplotsetrotatedcoords{-90}{-90}{0}  
	% Line
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) arc (0:90:\Rint);
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords, dashdotted] (\R, 0, 0) arc (0:90:\R);
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rext,0, 0) arc (0:90:\Rext);
	\draw [line width=0.6pt, draw=black,dashed, tdplot_rotated_coords] (\Rint, 0, \w) arc (0:90:\Rint); 
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rext,0, \w) arc (0:90:\Rext);
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rext, 0, 0);
	\draw [line width=0.6pt, draw=black, dashed, tdplot_rotated_coords] (\Rint, 0, \w) -- (\Rext, 0, \w);

	\draw [line width=0.8pt, draw=black] (0,0, \Rext) -- (0, \w, \Rext);
	\draw [line width=0.6pt, draw=black, dashed] (0,0, \Rint) -- (0, \w, \Rint);

	% Fill
	\tdplotsetrotatedcoords{-90}{-90}{0}
	\fill[fill=blue!70!white,fill opacity=0.4, tdplot_rotated_coords] (0, \Rext,0) arc (90:0:\Rext) --  (\ax, \ay, 0) -- (\bx, \by, 0) --  (\bx, \by, 0)  arc (0:90:\Rint) -- cycle;
	\fill[fill=blue!70!white,fill opacity=0.4, tdplot_rotated_coords, shift={(0,0,\w)}] (0, \Rext,0) arc (90:0:\Rext) --  (\ax, \ay, 0) -- (\bx, \by, 0) --  (\bx, \by, 0)  arc (0:90:\Rint) -- cycle;
	\fill[fill=blue!70!white,fill opacity=0.4, tdplot_rotated_coords] (0, \Rext,0) arc (90:0:\Rext) --  (\ax, \ay, 0) -- (\ax, \ay, \w) --  (\ax, \ay, \w)  arc (0:90:\Rext) -- cycle;
	\fill[fill=blue!70!white,fill opacity=0.4, tdplot_rotated_coords] (0, \Rint,0) arc (90:0:\Rint) --  (\bx, \by, 0) -- (\bx, \by, \w) --  (\bx, \by, \w)  arc (0:90:\Rint) -- cycle;

	\tdplotsetrotatedcoords{0}{0}{0}
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rext, 0, 0);
	\draw [line width=0.6pt, draw=black, dashed, tdplot_rotated_coords] (\Rint, \w, 0) -- (\Rext, \w, 0);
	\draw [line width=0.6pt, draw=black, dashed, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rint, \w, 0);
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rext, 0, 0) -- (\Rext, \w, 0);

	\fill[fill=blue!70!white,fill opacity=0.4, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rext, 0, 0) -- (\Rext, \w, 0) -- (\Rint, \w, 0) -- cycle;
	\fill[fill=blue!70!white,fill opacity=0.4] (0, 0, \Rint) -- (0, 0, \Rext) -- (0, \w, \Rext) -- (0, \w, \Rint) -- cycle;
	
	%% SYSTEM AXES
    \draw[line width=0.8pt,->] (O) -- (2,0,0) node[anchor=north east]{$x$}; 
    \draw[line width=0.8pt,->] (O) -- (0,2,0) node[anchor=south west]{$y$};
    \draw[line width=0.8pt,->] (O) -- (0,0,2) node[anchor=north east]{$z$};	
    
    %% LOAD
	\begin{scope}[->, ultra thick]
    \draw[->,line width=1.2pt,red] (\Rext+2,0,0)--(\Rext,0,0);
    \draw[->,line width=1.2pt,red] (\Rext+2,\w/3,0)--(\Rext,\w/3,0);
    \draw[->,line width=1.2pt,red] (\Rext+2,2*\w/3,0)--(\Rext,2*\w/3,0);
    \draw[->,line width=1.2pt,red] (\Rext+2,\w,0)--(\Rext,\w,0);
  \end{scope}	
  \draw[-, line width=1.2pt,red] (\Rext+2,0,0)--(\Rext+2,\w,0);
    
    %% QUOTE
    \draw[line width=0.4pt, draw=black, dashed] (0,0,\Rext) -- (0,0,\Rext+\w);
	\draw[line width=0.4pt, draw=black, dashed] (0, \w, \Rext) -- (0, \w, \Rext+\w);    
    \draw [<->,color=black] (0,0,\Rext+\w) -- (0, \w, \Rext+\w) node[black,midway,above] {$w$};
    \draw[line width=0.4pt, draw=black, dashed] (0,0,\Rint) -- (0,-2*\w, \Rint);
	\draw[line width=0.4pt, draw=black, dashed] (0,0,\Rext) -- (0,-2*\w, \Rext);    
    \draw [<->,color=black] (0,-2*\w, \Rint) -- (0, -2*\w, \Rext) node[black,sloped,midway,left, rotate=-90] {$t$};  
    %
	\tdplotsetrotatedcoords{0}{-45}{0}   
	\draw [->, thick, tdplot_rotated_coords] (O) -- (\R, 0, 0) node [black,sloped,midway,above] {$R$}; 
    
    \draw [color=red] (\Rext+4,\w/2,0) node[anchor=east, rotate=0] {$F$};

\end{tikzpicture}


==> tikz_figures/cylinder_convergence.tex <==
\begin{tikzpicture}
 \begin{axis}[basic_paper_plots_style,
  xlabel={Number of control points per side},
  ylabel={Displacement [$\times 10^5$]},
  xmin=4, xmax=35,
 ymin=0, ymax=1.9,
 legend columns=3,
 scale=0.45
 ]
 % Reference
 \addplot[reference] coordinates{
 (4,  1.8248)
 (35, 1.8248)}; 
 \addlegendentry{\reference\ ($1.8248$)}
 %
%  \addplot[solid 1]
%  table [x=num_ctr_pts_side_1, y expr=\thisrow{S1}*1.0e5]
%  {tikz_figures/straight_beam_Rt_100.res};
%  \addlegendentry{\Sone}
 %
 \addplot[solid 2]
 table [x=num_ctr_pts_side_2, y expr=\thisrow{S2}*1.0e5]
 {tikz_figures/cylinder.res};
 \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=num_ctr_pts_side_3, y expr=\thisrow{S3}*1.0e5]
 {tikz_figures/cylinder.res};
 \addlegendentry{\Sthree}
 %
 \addplot[ss]
 table [x=num_ctr_pts_side_2,  y expr=\thisrow{SS2}*1.0e5]
 {tikz_figures/cylinder.res};
 \addlegendentry{\SStwo}
 %
 \addplot[ss ANS-like]
 table [x=num_ctr_pts_side_2,  y expr=\thisrow{SS2-ANS-LIKE}*1.0e5]
 {tikz_figures/cylinder.res};
 \addlegendentry{\SSANStwo}
 %
 \addplot[ANS]
 table [x=num_ctr_pts_side_2,   y expr=\thisrow{ANS2}*1.0e5]
 {tikz_figures/cylinder.res};
 \addlegendentry{\ANS}
 % 
 \end{axis}
\end{tikzpicture}


==> tikz_figures/hemispherical_convergence.tex <==
\begin{tikzpicture}
 \begin{axis}[basic_paper_plots_style,
  xlabel={Number of control points per side},
  ylabel={Displacement [$\times 10^2$]},
  ymin=0, ymax=9.4,
  xmin=4, xmax=35,
%  xtick={4, 8, 16},
%  xticklabels={$4$, $8$, $16$},
scale=0.45
 ]
 % Reference
 \addplot[reference] coordinates{
 (4, 9.24)
 (35, 9.24)}; 
 \addlegendentry{\reference\ ($0.0924$)}
 %
%  \addplot[solid 1]
%  table [x=num_ctr_pts_side_1, y=S1]
%  {tikz_figures/straight_beam_Rt_100.res};
%  \addlegendentry{\Sone}
 %
 \addplot[solid 2]
 table [x=num_ctr_pts_side_2, y expr=\thisrow{S2}*1.0e2]
 {tikz_figures/hemispherical.res};
 \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=num_ctr_pts_side_3, y expr=\thisrow{S3}*1.0e2]
 {tikz_figures/hemispherical.res};
 \addlegendentry{\Sthree}
 %
 \addplot[ss ANS-like]
 table [x=num_ctr_pts_side_2, y expr=\thisrow{SS2-ANS-LIKE}*1.0e2]
 {tikz_figures/hemispherical.res};
 \addlegendentry{\SSANStwo}
 %
 \addplot[ss]
 table [x=num_ctr_pts_side_2, y expr=\thisrow{SS2}*1.0e2]
 {tikz_figures/hemispherical.res};
 \addlegendentry{\SStwo}
 %
%  \addplot[solid 2 C0]
%  table [x=num_ctr_pts_side_2_C0, y expr=\thisrow{S2_C0}*1.0e2]
%  {tikz_figures/hemispherical.res};
%  \addlegendentry{\Stwo\ ($C^0$)}
 %
%  \addplot[ss C0]
%  table [x=num_ctr_pts_side_2_C0, y expr=\thisrow{SS2_C0}*1.0e2]
%  {tikz_figures/hemispherical.res};
%  \addlegendentry{\SStwo\ ($C^0$)}
 %
 \addplot[ANS]
 table [x=num_ctr_pts_side_2, y expr=\thisrow{ANS2}*1.0e2]
 {tikz_figures/hemispherical.res};
 \addlegendentry{\ANS}
 % 
 \end{axis}
\end{tikzpicture}


==> tikz_figures/hemispherical_geometry.tex <==
\tdplotsetmaincoords{135}{-45}
\begin{tikzpicture}[scale=0.12, tdplot_main_coords, fill opacity=.2,draw opacity=1]

\coordinate (O) at (0,0,0);
\pgfmathsetmacro{\R}{25};
\pgfmathsetmacro{\t}{1};
\pgfmathsetmacro{\Rint}{\R-\t/2};
\pgfmathsetmacro{\Rext}{\R+\t/2};

% \tdplotsphericalsurfaceplot[fill color style]{theta steps}{phi steps}{function}{line color}{fill color}{x axis}{y axis}{z axis}
\tdplotsetpolarplotrange{0}{90}{0}{90};
\tdplotsphericalsurfaceplot[]{72}{36}{\Rext}{black!75!white}{blue!70!white}{}{}{};

%% SYSTEM AXES
\draw[->, line width=0.8pt, draw=black, fill = black, opacity=1] (\Rext+7,0,0) -- (\Rext+12,0,0) node[anchor=north east]{$y$}; 
\draw[->, line width=0.8pt, draw=black, fill = black, opacity=1] (0, \Rext+7,0) -- (0,\Rext+12,0) node[anchor=north west]{$x$};
\draw[->, line width=0.8pt, draw=black, fill = black, opacity=1] (0,0,\Rext+1) -- (0,0,\Rext+11) node[anchor=north east]{$z$};

 %% LOAD
\begin{scope}[->, ultra thick]
\draw[->,line width=1.0pt,red, opacity=1] (\Rext+6, 0, 0)--(\Rext,0,0) node[red,midway,above right] {$F$};
\draw[->,line width=1.0pt,red, opacity=1] (0, \Rext,0) -- (0, \Rext+6, 0) node[red,midway,above left] {$F$};
\end{scope}	

\node[red, opacity=1, below=5pt] at (0, \Rext,0) {$A$};
\fill[black, opacity=1] (0, \Rext,0) circle (12.0pt);

\node[red, opacity=1, below=5pt] at (\Rext, 0, 0) {$B$};
\fill[black, opacity=1] (\Rext, 0, 0) circle (12.0pt);

\draw [line width=0.4pt, draw=black,dashed] (\Rint, 0, 0) arc (0:90:\Rint);
\draw [line width=0.7pt, draw=black] (\Rext, 0, 0) arc (0:90:\Rext);
\draw [line width=0.4pt, draw=black,dashed] (\Rint, 0, 0) -- (\Rext, 0, 0);
\draw [line width=0.4pt, draw=black,dashed] (0, \Rint, 0) -- (0, \Rext, 0);  
\draw [line width=0.4pt, draw=black,dashed] (0,0, \Rint) -- (0, 0, \Rext);

\foreach \theta in {0,-90}  
{
\tdplotsetrotatedcoords{\theta}{-90}{0}   
\draw [line width=0.4pt, draw=black,dashed, tdplot_rotated_coords] (\Rint, 0, 0) arc (0:90:\Rint); 
\draw [line width=0.7pt, draw=black, tdplot_rotated_coords] (\Rext, 0, 0) arc (0:90:\Rext); 
}

\draw [line width=0.2pt, draw=black, dashed] (O) -- (\Rint, 0, 0);
\draw [line width=0.2pt, draw=black, dashed] (O) -- (0, \Rint, 0);
\draw [line width=0.2pt, draw=black, dashed] (O) -- (0, 0, \Rint);

\node (O) [align=left, black, opacity=1] at (\R+7, 0, \R) {Symmetry};
\node (O) [align=left, black, opacity=1] at (0, \R+7, \R) {Symmetry};

\end{tikzpicture}


==> tikz_figures/pinched_geometry.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\usepackage{tikz-3dplot}
%\usetikzlibrary{calc}
%\usetikzlibrary{patterns}
%\usetikzlibrary{intersections}
%\usetikzlibrary{arrows}
%\tikzset{>=latex}
%
%\begin{document}
%
%\begin{figure}[!ht]
%\begin{center}
\tdplotsetmaincoords{70}{35}
\begin{tikzpicture}[scale=0.15,tdplot_main_coords]
	
	\coordinate (O) at (0,0,0);
	% Domain points
	\pgfmathsetmacro{\R}{30}
	\pgfmathsetmacro{\L}{30}
	\pgfmathsetmacro{\t}{1.0}
	\pgfmathsetmacro{\Rint}{\R-\t/2}
	\pgfmathsetmacro{\Rext}{\R+\t/2}

	\pgfmathsetmacro{\ax}{\Rext};
	\pgfmathsetmacro{\ay}{0};
	\pgfmathsetmacro{\bx}{\Rint};
	\pgfmathsetmacro{\by}{0};	
	
	%% PINCHED CYLINDER
	\tdplotsetrotatedcoords{-90}{-90}{0}  
	% Line
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) arc (0:90:\Rint);
	\draw [line width=0.6pt, draw=black, tdplot_rotated_coords, dashdotted] (\R, 0, 0) arc (0:90:\R);
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rext,0, 0) arc (0:90:\Rext);
	\draw [line width=0.6pt, draw=black,dashed, tdplot_rotated_coords] (\Rint, 0, \L) arc (0:90:\Rint); 
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rext,0, \L) arc (0:90:\Rext);
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rext, 0, 0);
	\draw [line width=0.6pt, draw=black, dashed, tdplot_rotated_coords] (\Rint, 0, \L) -- (\Rext, 0, \L);

	\draw [line width=0.8pt, draw=black] (0,0, \Rext) -- (0, \L, \Rext);
	\draw [line width=0.6pt, draw=black, dashed] (0,0, \Rint) -- (0, \L, \Rint);

	% Fill
	\tdplotsetrotatedcoords{-90}{-90}{0}
	\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords] (0, \Rext,0) arc (90:0:\Rext) --  (\ax, \ay, 0) -- (\bx, \by, 0) --  (\bx, \by, 0)  arc (0:90:\Rint) -- cycle;
	\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords, shift={(0,0,\L)}] (0, \Rext,0) arc (90:0:\Rext) --  (\ax, \ay, 0) -- (\bx, \by, 0) --  (\bx, \by, 0)  arc (0:90:\Rint) -- cycle;
	\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords] (0, \Rext,0) arc (90:0:\Rext) --  (\ax, \ay, 0) -- (\ax, \ay, \L) --  (\ax, \ay, \L)  arc (0:90:\Rext) -- cycle;
	\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords] (0, \Rint,0) arc (90:0:\Rint) --  (\bx, \by, 0) -- (\bx, \by, \L) --  (\bx, \by, \L)  arc (0:90:\Rint) -- cycle;

	\tdplotsetrotatedcoords{0}{0}{0}
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rext, 0, 0);
	\draw [line width=0.6pt, draw=black, dashed, tdplot_rotated_coords] (\Rint, \L, 0) -- (\Rext, \L, 0);
	\draw [line width=0.6pt, draw=black, dashed, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rint, \L, 0);
	\draw [line width=0.8pt, draw=black, tdplot_rotated_coords] (\Rext, 0, 0) -- (\Rext, \L, 0);

	\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rext, 0, 0) -- (\Rext, \L, 0) -- (\Rint, \L, 0) -- cycle;
	\fill[fill=blue!50!white,fill opacity=0.3] (0, 0, \Rint) -- (0, 0, \Rext) -- (0, \L, \Rext) -- (0, \L, \Rint) -- cycle;	
	
	%% SYSTEM AXES
    \draw[line width=0.8pt,->] (O) -- (10,0,0) node[anchor=north east]{$x$}; 
    \draw[line width=0.8pt,->] (O) -- (0,10,0) node[anchor=north west]{$y$};
    \draw[line width=0.8pt,->] (O) -- (0,0,10) node[anchor=north east]{$z$};	
    
    %% LOAD
	\begin{scope}[->, ultra thick]
    \draw[->,line width=1.5pt,red] (0,\L,\Rext+6)--(0,\L,\Rext) node[red,midway,left] {$F/4$};
    \end{scope}	
    
    %% QUOTE		
	\draw [<->,color=black] (\Rext+2,0,0) -- (\Rext+2, \L, 0) node[black,midway,below right] {$L/2$};  
	\tdplotsetrotatedcoords{0}{-45}{0}   
	\draw [->,very thick, blue, tdplot_rotated_coords] (O) -- (\R, 0, 0) node [black,sloped,midway,above] {$R$}; 
	
	\node (O) [align=left] at (\R-9, \L, \R) {Symmetry};
	\node (O) [align=left] at (-9, \L/2, \R) {Symmetry};
	\node (O) [align=left] at (\Rext+2, \L/2, -8) {Symmetry};

	\node (O) [align=left] at (\R/3, 0, \R-10) {Rigid\\ diaphragm};
	
\end{tikzpicture}
%\end{center}
%\caption{Pinched Cylinder: geometry}
%\end{figure}
%
%\end{document}


==> tikz_figures/scordelis_convergence.tex <==
\begin{tikzpicture}
 \begin{axis}[basic_paper_plots_style,
  xlabel={Number of control points per side},
  ylabel={Displacement},
  ymin=0.264, ymax=0.305,
  xmin=4, xmax=35,
%  xtick={4, 8, 16},
%  xticklabels={$4$, $8$, $16$},
scale=0.45
 ]
 %
 % Reference
 \addplot[reference] coordinates{
 (4, 0.3024)
 (35, 0.3024)}; 
 \addlegendentry{\reference\ ($0.3024$)}
% 
%  \addplot[reference, red] coordinates{
%  (4, 0.303832)
%  (35, 0.303832)}; 
%  \addlegendentry{Bottom vertex}
% 
%  \addplot[reference, blue] coordinates{
%  (4, 0.30139)
%  (35, 0.30139)}; 
%  \addlegendentry{Average}
% 
%  \addplot[reference, violet] coordinates{
%  (4, 0.298958)
%  (35, 0.298958)}; 
%  \addlegendentry{Bottom vertex}
% 
 %
%  \addplot[solid 1]
%  table [x=num_ctr_pts_side_1, y=S1]
%  {tikz_figures/straight_beam_Rt_100.res};
%  \addlegendentry{\Sone}
 %
 \addplot[solid 2]
 table [x=num_ctr_pts_side_2, y=S2]
 {tikz_figures/scordelis.res};
 \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=num_ctr_pts_side_3, y=S3]
 {tikz_figures/scordelis.res};
 \addlegendentry{\Sthree}
 %
 \addplot[ss ANS-like]
 table [x=num_ctr_pts_side_2, y=SS2-ANS-LIKE]
 {tikz_figures/scordelis.res};
 \addlegendentry{\SSANStwo}
 %
 \addplot[ss]
 table [x=num_ctr_pts_side_2, y=SS2]
 {tikz_figures/scordelis.res};
 \addlegendentry{\SStwo}
 %
 \addplot[ANS]
 table [x=num_ctr_pts_side_2, y=ANS2]
 {tikz_figures/scordelis.res};
 \addlegendentry{\ANS}
 % 
 \end{axis}
\end{tikzpicture}


==> tikz_figures/scordelis_loroof_geometry.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\usepackage{tikz-3dplot}
%\usetikzlibrary{calc}
%\usetikzlibrary{patterns}
%\usetikzlibrary{intersections}
%\usetikzlibrary{arrows}
%\tikzset{>=latex}
%
%\begin{document}
%
%\begin{figure}[!ht]
%\begin{center}
\tdplotsetmaincoords{75}{30}
\begin{tikzpicture}[scale=0.25,tdplot_main_coords]

\coordinate (O) at (0,0,0);
\pgfmathsetmacro{\R}{25};
\pgfmathsetmacro{\L}{25};
\pgfmathsetmacro{\t}{1};
\pgfmathsetmacro{\Rint}{\R-\t/2};
\pgfmathsetmacro{\Rext}{\R+\t/2};

\pgfmathsetmacro{\ax}{\Rext*cos(50)};
\pgfmathsetmacro{\ay}{\Rext*sin(50)};
\pgfmathsetmacro{\bx}{\Rint*cos(50)};
\pgfmathsetmacro{\by}{\Rint*sin(50)};

%% CYLINDER
\tdplotsetrotatedcoords{-90}{-90}{0}  
% Line
\draw [line width=0.6pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) arc (0:40:\Rint);
\draw [line width=0.6pt, draw=black, tdplot_rotated_coords, dashdotted] (\R, 0, 0) arc (0:40:\R);
\draw [line width=0.6pt, draw=black, tdplot_rotated_coords] (\Rext,0, 0) arc (0:40:\Rext);
\draw [line width=0.6pt, draw=black,dashed, tdplot_rotated_coords] (\Rint, 0, \L) arc (0:40:\Rint); 
\draw [line width=0.6pt, draw=black, tdplot_rotated_coords] (\Rext,0, \L) arc (0:40:\Rext);
\draw [line width=0.6pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rext, 0, 0);
\draw [line width=0.6pt, draw=black, dashed, tdplot_rotated_coords] (\Rint, 0, \L) -- (\Rext, 0, \L);

\draw [line width=0.6pt, draw=black] (0,0, \Rext) -- (0, \L, \Rext);
\draw [line width=0.6pt, draw=black, dashed] (0,0, \Rint) -- (0, \L, \Rint);

% Fill
\tdplotsetrotatedcoords{-90}{-90}{-50}
\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords] (0, \Rext,0) arc (90:50:\Rext) --  (\ax, \ay, 0) -- (\bx, \by, 0) --  (\bx, \by, 0)  arc (50:90:\Rint) -- cycle;
\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords, shift={(0,0,\L)}] (0, \Rext,0) arc (90:50:\Rext) --  (\ax, \ay, 0) -- (\bx, \by, 0) --  (\bx, \by, 0)  arc (50:90:\Rint) -- cycle;
\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords] (0, \Rext,0) arc (90:50:\Rext) --  (\ax, \ay, 0) -- (\ax, \ay, \L) --  (\ax, \ay, \L)  arc (50:90:\Rext) -- cycle;
\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords] (0, \Rint,0) arc (90:50:\Rint) --  (\bx, \by, 0) -- (\bx, \by, \L) --  (\bx, \by, \L)  arc (50:90:\Rint) -- cycle;

\tdplotsetrotatedcoords{0}{-50}{0}
\draw [line width=0.6pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rext, 0, 0);
\draw [line width=0.6pt, draw=black, tdplot_rotated_coords] (\Rint, \L, 0) -- (\Rext, \L, 0);
\draw [line width=0.6pt, draw=black, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rint, \L, 0);
\draw [line width=0.6pt, draw=black, tdplot_rotated_coords] (\Rext, 0, 0) -- (\Rext, \L, 0);

\fill[fill=blue!50!white,fill opacity=0.3, tdplot_rotated_coords] (\Rint, 0, 0) -- (\Rext, 0, 0) -- (\Rext, \L, 0) -- (\Rint, \L, 0) -- cycle;
\fill[fill=blue!50!white,fill opacity=0.3] (0, 0, \Rint) -- (0, 0, \Rext) -- (0, \L, \Rext) -- (0, \L, \Rint) -- cycle;

\node[red, above=10pt, right=1pt, tdplot_rotated_coords] at (\Rext, \L, 0) {$A$};
\fill[fill=red, tdplot_rotated_coords] (\Rext, \L,0) circle (7.0pt);

%%% QUOTE
\tdplotsetrotatedcoords{0}{-50}{0}   
\draw [line width=0.2pt, dashed, tdplot_rotated_coords] (3*\Rint/4, 0, 0) -- (\Rint, 0, 0); 
\tdplotsetrotatedcoords{0}{-90}{0}   
\draw [line width=0.2pt, dashed, tdplot_rotated_coords] (3*\Rint/4, 0, 0) -- (\Rint, 0, 0); 
\tdplotsetrotatedcoords{-90}{-90}{0}
\draw [<->, line width=0.6pt, tdplot_rotated_coords] (3*\Rint/4, 0, 0) arc (0:40:3*\Rint/4);
\node (O) [align=left] at (\R/4-1,0, 2*\R/3-1) {$40^\circ$};


\tdplotsetrotatedcoords{0}{-55}{0}   
\draw [|->, thick, tdplot_rotated_coords] (4*\Rint/5, 0, 0) -- (\R, 0, 0) node [black,midway,sloped,above] {$R$}; 

\draw [<->,color=black] (-\Rext/8,0, \Rext) -- (-\Rext/8, \L, \Rext) node[black,midway,above] {$L/2$};
\draw [line width=0.2pt, draw=black, dashed] (-\Rext/8,0, \Rext) -- (0,0, \Rext); 
\draw [line width=0.2pt, draw=black, dashed] (-\Rext/8,\L, \Rext) -- (0,\L, \Rext); 

\node (O) [align=left] at (\R-10, \L, \R) {Symmetry};
\node (O) [align=left] at (5, -\L/2, \R+8) {Symmetry};
\node (O) [align=left] at (\R/4, 0, \R-4) {Rigid\\ diaphragm};

\end{tikzpicture}
%\end{center}
%\caption{Scordelis-Lo Roof: geometry}
%\end{figure}
%\end{document}


==> tikz_figures/shell_kinematics.tex <==
\begin{tikzpicture}[scale=0.7]

\node (0, 0) {\includegraphics[width=7cm]{tikz_figures/vectors.png}};


\coordinate (P1) at (-2,1.05);
\coordinate (P2) at (3.35,-1.0);
\coordinate (P3) at (1,0.5);
\coordinate (P4) at (0.2,-0.4);
\coordinate (P5) at (2.7,1.5);

\coordinate (P6) at ($(P3) + (0.75, 0.6)$);
\coordinate (P7) at ($(P3) + (-1, 0.4)$);
\coordinate (P8) at ($(P3) + (0, 0.8)$);

% \fill (P1) circle (2pt);
% \fill (P2) circle (2pt);
% \fill (P3) circle (2pt);
% \fill (P4) circle (2pt);
% \fill (P5) circle (2pt);
% \fill (P6) circle (2pt);

\draw [cyan, thick] plot [smooth, tension=1] coordinates { (P1) (P3) (P2)};
\draw [cyan, thick] plot [smooth, tension=1] coordinates { (P4) (P3) (P5)};
\draw [cyan, thick] (P4) -- ++(0,-0.14);

\draw[->, thick] (P3) -- (P6) node [above] {$\bm{g}_1$};
\draw[->, thick] (P3) -- (P7) node [above] {$\bm{g}_2$};
\draw[->, thick] (P3) -- (P8) node [above] {$\bm{g}_3$};
\node at (3,1.7) {$\xi_1$};
\node at (-2.2,1.2) {$\xi_2$};
\node at ($(P4)+(-0.3,-0.3)$) {$\xi_3$};

\coordinate (O) at (-2.5, -1.5);
\coordinate (OX) at ($(O) + (1, 0.2)$);
\coordinate (OY) at ($(O) + (-0.2, 1)$);
\coordinate (OZ) at ($(O) + (-0.6,-0.7)$);

\draw[->] (O) -- (OX) node[right] {$x$};
\draw[->] (O) -- (OY) node[right] {$y$};
\draw[->] (O) -- (OZ) node[left] {$z$};

\draw[->, thick] (O) -- (P3) node[above, midway] {$\bm{x}$};

\end{tikzpicture}


==> tikz_figures/slenderness_distorted.tex <==
\begin{tikzpicture}
 
 \begin{semilogxaxis}[basic_paper_plots_style,
  legend columns= 2,
  xlabel={Slenderness $L/t$},
  ylabel={Normalized displacement},
  xmin=17, xmax=1200,
  ytick={0.6, 0.7, 0.8, 0.9, 1.0},
  yticklabels={$0.6$, $0.7$, $0.8$, $0.9$, $1.0$},
  xtick={20, 100, 200, 1000, 2000},
  xticklabels={$20$, $100$, $200$, $1000$, $2000$},
 ]
 % Reference
 \addplot[black, ultra thick] coordinates{
 (17, 1.0)
 (1200, 1.0)
 };
 \addlegendentry{Reference} 
 %
\addplot[red, mark=x, thick, dashed, mark options={solid}]
 table [x index={0}, y index={1}]
 {tikz_figures/straight_beam_results/test_cantilever_beam_3D_deg_2_slen.test_output};
 \addlegendentry{Solid $p=2$ $\theta =0$} 
 %
 \addplot[blue, mark=x, thick, dashed, mark options={solid}]
 table [x index={0}, y index={1}]
 {tikz_figures/straight_beam_results/test_cantilever_beam_3D_deg_2_dist_15.test_output};
 \addlegendentry{Solid $p=2$ $\theta =\pi/12$}
 %
 \addplot[magenta, mark=x, thick, dashed, mark options={solid}]
 table [x index={0}, y index={1}]
 {tikz_figures/straight_beam_results/test_cantilever_beam_3D_deg_2_dist_30.test_output};
 \addlegendentry{Solid $p=2$ $\theta = \pi/6$}
 %
 \addplot[papergreen, mark=x, thick, dashed, mark options={solid}]
 table [x index={0}, y index={1}]
 {tikz_figures/straight_beam_results/test_cantilever_beam_3D_deg_2_dist_45.test_output};
 \addlegendentry{Solid $p=2$ $\theta = \pi/4$}
 %
 \addplot[red, mark=x, very thick]
 table [x index={0}, y index={1}]
 {tikz_figures/straight_beam_results/test_cantilever_beam_3D_deg_2_ANS_slen.test_output};
 \addlegendentry{Solid Shell $p=2$ $\theta =0$} 
 %
 \addplot[blue, mark=x, very thick]
 table [x index={0}, y index={1}]
 {tikz_figures/straight_beam_results/test_cantilever_beam_3D_ANS_deg_2_dist_15.test_output};
 \addlegendentry{Solid Shell $p=2$ $\theta = \pi/12$}
 %
 \addplot[magenta, mark=x, very thick]
 table [x index={0}, y index={1}]
 {tikz_figures/straight_beam_results/test_cantilever_beam_3D_ANS_deg_2_dist_30.test_output};
 \addlegendentry{Solid Shell $p=2$ $\theta = \pi/6$}
 % 
 \addplot[papergreen, mark=x, very thick]
 table [x index={0}, y index={1}]
 {tikz_figures/straight_beam_results/test_cantilever_beam_3D_ANS_deg_2_dist_45.test_output};
 \addlegendentry{Solid Shell $p=2$ $\theta = \pi/4$}
 %
 \end{semilogxaxis}
\end{tikzpicture}


==> tikz_figures/straight_beam_convergence.tex <==
\begin{tikzpicture}
 \begin{semilogxaxis}[basic_paper_plots_style,
  xlabel={Number of control points along beam},
  ylabel={Normalized displacement},
  ymin=0.75, ymax=1.01,
  xmin=4, xmax=19,
  xtick={4, 8, 16},
  xticklabels={$4$, $8$, $16$},
  ytick={0.8, 0.9, 1},
  yticklabels={$0.8$, $0.9$, $1$},
  scale=0.45,
  legend columns=5
 ]
 %
%  \addplot[solid 1]
%  table [x=num_ctr_pts_side_1, y=S1]
%  {tikz_figures/straight_beam_Rt_100.res};
%  \addlegendentry{\Sone}
 %
 \addplot[solid 2]
 table [x=num_ctr_pts_side_2, y=S2]
 {tikz_figures/straight_beam_Rt_100.res};\label{plt:line:s2}
 \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=num_ctr_pts_side_3, y=S3]
 {tikz_figures/straight_beam_Rt_100.res};\label{plt:line:s3}
 \addlegendentry{\Sthree}
 %
 \addplot[ss]
 table [x=num_ctr_pts_side_2, y=SS2]
 {tikz_figures/straight_beam_Rt_100.res};\label{plt:line:solid_shell}
 \addlegendentry{\SStwo}
 %
 \addplot[ss ANS-like]
 table [x=num_ctr_pts_side_2, y=SS2-ANS-LIKE]
 {tikz_figures/straight_beam_Rt_100.res};\label{plt:line:solid_shell_ANS}
 \addlegendentry{\SSANStwo}
 %
 \addplot[ANS]
 table [x=num_ctr_pts_side_2, y=ANS2]
 {tikz_figures/straight_beam_Rt_100.res};\label{plt:line:ANS}
 \addlegendentry{\ANS}
 % 
 \end{semilogxaxis}
\end{tikzpicture}


==> tikz_figures/straight_beam_slenderness.tex <==
\begin{tikzpicture}
 \begin{loglogaxis}[basic_paper_plots_style,
  xlabel={Slenderness $L/t$},
  ylabel={Normalized displacement},
  ymin=0.75, ymax=1.01,
  xmin=100, xmax=2000,
  ytick={0.8, 0.9, 1},
  yticklabels={$0.8$, $0.9$, $1$},
  xtick={100, 200, 1000, 2000},
  xticklabels={$100$, $200$, $1000$, $2000$},
  scale=0.45,
  legend columns=5
 ]
 %
%  \addplot[solid 1]
%  table [x=slenderness, y=S1]
%  {tikz_figures/straight_beam_nel_8.res};
%  \addlegendentry{\Sone}
 %
 \addplot[solid 2]
 table [x=slenderness, y=S2]
 {tikz_figures/straight_beam_nel_8.res};
 \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=slenderness, y=S3]
 {tikz_figures/straight_beam_nel_8.res};
 \addlegendentry{\Sthree}
 %
 \addplot[ss]
 table [x=slenderness, y=SS2]
 {tikz_figures/straight_beam_nel_8.res};
 \addlegendentry{\SStwo}
 %
 \addplot[ss ANS-like]
 table [x=slenderness, y=SS2-ANS-LIKE]
 {tikz_figures/straight_beam_nel_8.res};
 \addlegendentry{\SSANStwo}
 %
 \addplot[ANS]
 table [x=slenderness, y=ANS2]
 {tikz_figures/straight_beam_nel_8.res};
 \addlegendentry{\ANS}
 % 
 \end{loglogaxis}
\end{tikzpicture}


==> tikz_figures/straight_beam_slenderness_distorted.tex <==
\begin{tikzpicture}
 \begin{semilogxaxis}[basic_paper_plots_style,
  % xlabel={Slenderness $L/t$},
  ylabel={Normalized displacement},
  ymin=0.4, ymax=1.01,
  ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
  yticklabels={$0.4$, $0.5$, $0.6$, $0.7$, $0.8$, $0.9$, $1$},
  xmin=100, xmax=2000,
  xtick={100, 200, 1000, 2000},
  % xticklabels={\phantom{$100$}, \phantom{$200$}, \phantom{$1000$}, \phantom{$2000$}},
  % xticklabels={$100$, $200$, $1000$, $2000$},
  xticklabels={},
 ]
 %
 \addplot[solid 2]
 table [x=slenderness, y=S2]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=slenderness, y=S3]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\Sthree}
 %
 \addplot[ss ANS-like]
 table [x=slenderness, y=SS2-ANS-LIKE]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\SSANStwo}
 %
 \addplot[ss]
 table [x=slenderness, y=SS2]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\SStwo}
 %
 \addplot[ANS]
 table [x=slenderness, y=ANS2]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\ANS}
 % 
 \end{semilogxaxis}
 % 
 \node at (3, 2) {\input{tikz_figures/beam_distorted_30}};


 \begin{scope}[yshift=-0.5\textwidth]
 \begin{semilogxaxis}[basic_paper_plots_style,
  xlabel={Slenderness $L/t$},
  ylabel={Normalized displacement},
  ymin=0.4, ymax=1.01,
  ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
  yticklabels={$0.4$, $0.5$, $0.6$, $0.7$, $0.8$, $0.9$, $1$},
  xmin=100, xmax=2000,
  xtick={100, 200, 1000, 2000},
  xticklabels={$100$, $200$, $1000$, $2000$},
 ]
 %
 \addplot[solid 2]
 table [x=slenderness, y=S2]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 % \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=slenderness, y=S3]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 % \addlegendentry{\Sthree}
 %
 \addplot[ss ANS-like]
 table [x=slenderness, y=SS2-ANS-LIKE]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 % \addlegendentry{\SSANStwo}
 %
 \addplot[ss]
 table [x=slenderness, y=SS2]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 % \addlegendentry{\SStwo}
 %
 \addplot[ANS]
 table [x=slenderness, y=ANS2]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 % \addlegendentry{\ANS}
 % 
 \end{semilogxaxis}
 % 
 \node at (3, 2) {\input{tikz_figures/beam_distorted_60}};
 \end{scope}
\end{tikzpicture}


==> tikz_figures/straight_beam_slenderness_distorted_30.tex <==
\begin{tikzpicture}
 \begin{semilogxaxis}[basic_paper_plots_style,
  xlabel={Slenderness $L/t$},
  ylabel={Normalized displacement},
  ymin=0.4, ymax=1.01,
  ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
  yticklabels={$0.4$, $0.5$, $0.6$, $0.7$, $0.8$, $0.9$, $1$},
  xmin=100, xmax=2000,
  xtick={100, 200, 1000, 2000},
  xticklabels={$100$, $200$, $1000$, $2000$},
  % xticklabels={},
	scale=0.45,
	legend columns=5,
 ]
 %
 \addplot[solid 2]
 table [x=slenderness, y=S2]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=slenderness, y=S3]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\Sthree}
 %
 \addplot[ss ANS-like]
 table [x=slenderness, y=SS2-ANS-LIKE]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\SSANStwo}
 %
 \addplot[ss]
 table [x=slenderness, y=SS2]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\SStwo}
 %
 \addplot[ANS]
 table [x=slenderness, y=ANS2]
 {tikz_figures/straight_beam_distorted_ang_30_nel_8.res};
 \addlegendentry{\ANS}
 % 
 \end{semilogxaxis}
 % 
 \node at (3, 1.25) {\input{tikz_figures/beam_distorted_30}};
\end{tikzpicture}


==> tikz_figures/straight_beam_slenderness_distorted_60.tex <==
\begin{tikzpicture}
 \begin{semilogxaxis}[basic_paper_plots_style,
  xlabel={Slenderness $L/t$},
  ylabel={Normalized displacement},
  ymin=0.4, ymax=1.01,
  ytick={0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
  yticklabels={$0.4$, $0.5$, $0.6$, $0.7$, $0.8$, $0.9$, $1$},
  xmin=100, xmax=2000,
  xtick={100, 200, 1000, 2000},
  xticklabels={$100$, $200$, $1000$, $2000$},
	scale=0.45,
	legend columns=5,
 ]
 %
 \addplot[solid 2]
 table [x=slenderness, y=S2]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 \addlegendentry{\Stwo}
 %
 \addplot[solid 3]
 table [x=slenderness, y=S3]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 \addlegendentry{\Sthree}
 %
 \addplot[ss ANS-like]
 table [x=slenderness, y=SS2-ANS-LIKE]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 \addlegendentry{\SSANStwo}
 %
 \addplot[ss]
 table [x=slenderness, y=SS2]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 \addlegendentry{\SStwo}
 %
 \addplot[ANS]
 table [x=slenderness, y=ANS2]
 {tikz_figures/straight_beam_distorted_ang_60_nel_8.res};
 \addlegendentry{\ANS}
 % 
 \end{semilogxaxis}
 % 
 \node at (3, 1.25) {\input{tikz_figures/beam_distorted_60}};
\end{tikzpicture}

